Ubiquity in graphs II: Ubiquity of graphs with nowhere-linear end structure

A graph $G$ is said to be $\preceq$-ubiquitous, where $\preceq$ is the minor relation between graphs, if whenever $\Gamma$ is a graph with $nG \preceq \Gamma$ for all $n \in \mathbb{N}$, then one also has $\aleph_0 G \preceq \Gamma$, where $\alpha G$ is the disjoint union of $\alpha$ many copies of $G$. A well-known conjecture of Andreae is that every locally finite connected graph is $\preceq$-ubiquitous. In this paper we give a sufficient condition on the structure of the ends of a graph~$G$ which implies that $G$ is $\preceq$-ubiquitous. In particular this implies that the full grid is $\preceq$-ubiquitous.

==> grid_nonlinear.tex <==

%\fill[black!10,rounded corners] (2.25,-1.25) rectangle (-5.25, 4.25);
\draw[help lines] (-11.25,-7.25) grid (11.25,11.25);

\tikzstyle{ray}=[->,thick]
\tikzstyle{connection}=[red,thick,dash pattern=on 5pt off 2pt]

\draw[ray] (0,1) -- (0, 11.75);
\draw[ray] (1,1) |- (3,5) -- (3,11.75);
\draw[ray] (1,0) -- (4, 0) -- (4,7) -- (11.75,7);
\draw[ray] (0,0) |- (11.75,-1);
\draw[ray] (-2,0) -- (-2, -3) -- (5,-3) -- (5,-7.75);
\draw[ray] (-4,2) -- (-6, 2) -- (-6,-2) -| ++(-1,-1) -| ++(-1,-1) -| ++(-1,-1) -| ++(-1,-1) -| ++(-1,-1) -- ++(-.75,0);
\draw[ray] (-2,3) -- (-11.75, 3);

\draw[connection] (-5, 3.1) .. controls (-5,7) .. (-.1, 7);
\draw[connection] (-8, 3.1) .. controls (-8,9) .. (-.1, 9);
\draw[connection] (-10, 3.1) .. controls (-10,11) .. (-.1, 11);

\draw[connection] (.1,6) -- (2.9,6);
\draw[connection] (.1,8) -- (2.9,8);
\draw[connection] (.1,10) -- (2.9,10);

\draw[connection] (3.1,7) -- (3.9,7);
\draw[connection] (3.1,9) .. controls (7,9) .. (7,7.1);
\draw[connection] (3.1,11) .. controls (10,11) .. (10,7.1);

\draw[connection] (4.25,2) .. controls (6,2) ..  (6, -.9);
\draw[connection] (8,6.9) -- (8, -.9);
\draw[connection] (11,6.9) -- (11, -.9);

\draw[connection] (5, -1.1) -- (5, -2.9);
\draw[connection] (7, -1.1) .. controls (7,-5) .. (5.1, -5);
\draw[connection] (10, -1.1) .. controls (10,-7) .. (5.1, -7);

\draw[connection] (-2.1,-2) -- (-5.9, -2);
\draw[connection] (4.9,-4) -- (-7.9, -4);
\draw[connection] (4.9,-6) -- (-9.9, -6);

\draw[connection] (-6.1, -1) .. controls (-7,-1) .. (-7, 2.9);
\draw[connection] (-9, -3.9) -- (-9, 2.9);
\draw[connection] (-11, -5.9) -- (-11, 2.9);

==> linkage.tex <==
\tikzstyle{ray}=[->,thick]
\node[blue, scale=2] at (-8,3) {$\mathcal{R}$};
\draw[->,thick,blue!30] (0,0)--(14,0);
\draw[->,thick,blue!30] (0,2)--(14,2);
\draw[->,thick,blue!30] (0,4)--(14,4);
\draw[->,thick,blue!30] (0,6)--(14,6);
\draw[very thick,blue] (0,0)--(-6,0);
\draw[very thick,blue] (0,2)--(-6,2);
\draw[very thick,blue] (0,4)--(-6,4);
\draw[very thick,blue] (0,6)--(-6,6);



\node[red!90!black, scale=2] at (7,14) {$\mathcal{S}$};
\draw[->,very thick,red!90!black] (4,8)--(4,12);
\draw[->,very thick,red!90!black] (6,8)--(6,12);
\draw[->,very thick,red!90!black] (8,8)--(8,12);
\draw[->,very thick,red!90!black] (10,8)--(10,12);
\draw[thick,red!30] (4,-4)--(4,8);
\draw[thick,red!30] (6,-4)--(6,8);
\draw[thick,red!30] (8,-4)--(8,8);
\draw[thick,red!30] (10,-4)--(10,8);

\draw [very thick, green!60!black] plot [smooth, tension=1.5] coordinates {(0,6) (2,4) (4,-2) (10,8)};
\draw [very thick, green!60!black] plot [smooth, tension=2] coordinates {(0,4) (3,4) (6,2) (8,8)};
\draw [very thick, green!60!black] plot [smooth, tension=2] coordinates {(0,2) (3,4) (4,8)};
\draw [very thick, green!60!black] plot [smooth, tension=2] coordinates {(0,0) (6,-2) (10,0) (6,8)};

\node[green!60!black, scale=2] at (7,-6) {$\mathcal{P}$};
